Order alphas**2 Contributions to the Fragmentation Functions in e+ e- Annihilation

We present the higher order QCD corrections to the fragmentation functions and the corresponding cross sections.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure1.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 507 M
63 0 V
3581 0 R
-63 0 V
513 911 M
63 0 V
3581 0 R
-63 0 V
513 1316 M
63 0 V
3581 0 R
-63 0 V
513 1721 M
63 0 V
3581 0 R
-63 0 V
513 2126 M
63 0 V
3581 0 R
-63 0 V
513 2531 M
63 0 V
3581 0 R
-63 0 V
513 2936 M
63 0 V
3581 0 R
-63 0 V
513 3341 M
63 0 V
3581 0 R
-63 0 V
513 3746 M
63 0 V
3581 0 R
-63 0 V
513 4151 M
63 0 V
3581 0 R
-63 0 V
513 300 M
0 63 V
0 3857 R
0 -63 V
969 300 M
0 63 V
0 3857 R
0 -63 V
1424 300 M
0 63 V
0 3857 R
0 -63 V
1880 300 M
0 63 V
0 3857 R
0 -63 V
2335 300 M
0 63 V
0 3857 R
0 -63 V
2791 300 M
0 63 V
0 3857 R
0 -63 V
3246 300 M
0 63 V
0 3857 R
0 -63 V
3702 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
513 300 M
3644 0 V
0 3920 V
-3644 0 V
513 300 L
LTa
604 3394 M
36 -597 V
35 -354 V
36 -228 V
35 -164 V
36 -130 V
35 -104 V
36 -87 V
35 -74 V
36 -64 V
35 -56 V
36 -50 V
35 -45 V
36 -40 V
36 -37 V
35 -34 V
36 -31 V
35 -28 V
36 -27 V
35 -24 V
36 -23 V
35 -22 V
36 -21 V
35 -19 V
36 -18 V
35 -18 V
36 -16 V
35 -16 V
36 -14 V
35 -14 V
36 -14 V
35 -13 V
36 -13 V
36 -12 V
35 -11 V
36 -11 V
35 -11 V
36 -10 V
35 -10 V
36 -10 V
35 -9 V
36 -9 V
35 -9 V
36 -8 V
35 -8 V
36 -8 V
35 -8 V
36 -8 V
35 -7 V
37 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -6 V
35 -6 V
36 -5 V
35 -6 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
37 -4 V
34 -5 V
37 -4 V
34 -4 V
37 -5 V
34 -4 V
37 -4 V
34 -4 V
37 -4 V
34 -3 V
37 -4 V
34 -4 V
37 -4 V
34 -3 V
37 -4 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -3 V
35 -3 V
36 -3 V
35 -2 V
36 -3 V
35 -3 V
604 2303 M
36 -329 V
35 -208 V
36 -147 V
35 -112 V
36 -89 V
35 -74 V
36 -61 V
35 -53 V
36 -46 V
35 -41 V
36 -36 V
35 -33 V
36 -29 V
36 -27 V
35 -26 V
36 -23 V
35 -21 V
36 -20 V
35 -18 V
36 -18 V
35 -16 V
36 -16 V
35 -14 V
36 -14 V
35 -13 V
36 -12 V
35 -13 V
36 -11 V
35 -11 V
36 -10 V
35 -10 V
36 -10 V
36 -9 V
35 -9 V
36 -9 V
35 -8 V
36 -8 V
35 -7 V
36 -8 V
35 -7 V
36 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -6 V
35 -6 V
37 -6 V
35 -5 V
36 -5 V
35 -5 V
36 -6 V
35 -5 V
36 -4 V
35 -5 V
36 -5 V
35 -4 V
36 -5 V
35 -4 V
36 -4 V
35 -4 V
36 -4 V
35 -4 V
36 -4 V
35 -4 V
36 -4 V
35 -3 V
37 -4 V
34 -4 V
37 -3 V
34 -3 V
37 -4 V
34 -3 V
37 -4 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
35 -2 V
36 -3 V
35 -3 V
36 -3 V
35 -2 V
36 -3 V
35 -3 V
36 -2 V
35 -2 V
36 -3 V
35 -2 V
36 -3 V
35 -2 V
36 -3 V
35 -2 V
36 -2 V
35 -2 V
604 1677 M
36 -223 V
35 -146 V
36 -105 V
35 -81 V
36 -65 V
35 -54 V
36 -46 V
35 -39 V
36 -35 V
35 -31 V
36 -27 V
35 -25 V
36 -23 V
36 -21 V
35 -19 V
36 -18 V
35 -16 V
36 -16 V
35 -14 V
36 -14 V
35 -13 V
36 -12 V
35 -11 V
36 -11 V
35 -10 V
36 -10 V
35 -10 V
36 -9 V
35 -8 V
36 -9 V
35 -7 V
36 -8 V
36 -8 V
35 -7 V
36 -7 V
35 -6 V
36 -6 V
35 -7 V
36 -6 V
35 -5 V
36 -6 V
35 -6 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -4 V
37 -5 V
35 -4 V
36 -5 V
35 -4 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
36 -4 V
35 -2 V
37 -3 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
34 -2 V
37 -3 V
34 -3 V
37 -2 V
34 -3 V
37 -2 V
34 -2 V
37 -3 V
34 -2 V
37 -3 V
35 -2 V
36 -2 V
35 -3 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
LT0
604 4220 M
36 -838 V
35 -474 V
36 -296 V
35 -208 V
36 -161 V
35 -130 V
36 -107 V
35 -90 V
36 -78 V
35 -68 V
36 -60 V
35 -53 V
36 -48 V
36 -44 V
35 -40 V
36 -36 V
35 -34 V
36 -31 V
35 -29 V
36 -28 V
35 -25 V
36 -24 V
35 -22 V
36 -21 V
35 -21 V
36 -19 V
35 -17 V
36 -18 V
35 -16 V
36 -16 V
35 -15 V
36 -14 V
36 -14 V
35 -13 V
36 -13 V
35 -13 V
36 -11 V
35 -12 V
36 -11 V
35 -11 V
36 -10 V
35 -10 V
36 -9 V
35 -10 V
36 -9 V
35 -9 V
36 -9 V
35 -8 V
37 -8 V
35 -8 V
36 -8 V
35 -7 V
36 -7 V
35 -7 V
36 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -5 V
35 -6 V
36 -6 V
35 -5 V
36 -5 V
35 -6 V
37 -5 V
34 -5 V
37 -5 V
34 -4 V
37 -5 V
34 -5 V
37 -5 V
34 -4 V
37 -5 V
34 -4 V
37 -4 V
34 -5 V
37 -4 V
34 -4 V
37 -4 V
35 -4 V
36 -4 V
35 -3 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -4 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -3 V
35 -4 V
604 3224 M
36 -500 V
35 -306 V
36 -213 V
35 -159 V
36 -125 V
35 -102 V
36 -85 V
35 -73 V
36 -63 V
35 -55 V
36 -49 V
35 -44 V
36 -40 V
36 -36 V
35 -34 V
36 -30 V
35 -28 V
36 -27 V
35 -24 V
36 -23 V
35 -22 V
36 -20 V
35 -19 V
36 -18 V
35 -17 V
36 -17 V
35 -15 V
36 -15 V
35 -14 V
36 -14 V
35 -13 V
36 -12 V
36 -12 V
35 -12 V
36 -11 V
35 -10 V
36 -11 V
35 -10 V
36 -9 V
35 -10 V
36 -9 V
35 -8 V
36 -9 V
35 -8 V
36 -8 V
35 -8 V
36 -7 V
35 -8 V
37 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -6 V
35 -5 V
36 -6 V
35 -5 V
36 -6 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -4 V
37 -5 V
34 -4 V
37 -5 V
34 -4 V
37 -4 V
34 -4 V
37 -4 V
34 -5 V
37 -4 V
34 -3 V
37 -4 V
34 -4 V
37 -4 V
34 -3 V
37 -4 V
35 -4 V
36 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
36 -3 V
35 -3 V
36 -3 V
35 -3 V
36 -2 V
35 -3 V
604 2637 M
36 -366 V
35 -233 V
36 -165 V
35 -125 V
36 -100 V
35 -82 V
36 -69 V
35 -59 V
36 -52 V
35 -46 V
36 -41 V
35 -36 V
36 -34 V
36 -30 V
35 -28 V
36 -26 V
35 -24 V
36 -22 V
35 -21 V
36 -20 V
35 -18 V
36 -17 V
35 -17 V
36 -15 V
35 -15 V
36 -14 V
35 -13 V
36 -13 V
35 -12 V
36 -12 V
35 -11 V
36 -11 V
36 -11 V
35 -10 V
36 -9 V
35 -9 V
36 -9 V
35 -9 V
36 -8 V
35 -8 V
36 -8 V
35 -8 V
36 -7 V
35 -8 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
37 -6 V
35 -7 V
36 -6 V
35 -5 V
36 -6 V
35 -6 V
36 -5 V
35 -5 V
36 -5 V
35 -6 V
36 -5 V
35 -4 V
36 -5 V
35 -5 V
36 -4 V
35 -5 V
36 -4 V
35 -4 V
36 -5 V
35 -4 V
37 -4 V
34 -4 V
37 -3 V
34 -4 V
37 -4 V
34 -4 V
37 -3 V
34 -4 V
37 -4 V
34 -3 V
37 -3 V
34 -4 V
37 -3 V
34 -3 V
37 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -2 V
36 -4 V
35 -3 V
36 -2 V
35 -3 V
36 -3 V
35 -2 V
36 -3 V
35 -3 V
36 -3 V
35 -2 V
36 -2 V
35 -3 V
LT6
2174 1195 Pls
2174 992 M
0 405 V
2143 992 M
62 0 V
-62 405 R
62 0 V
stroke
grestore
end
showpage
}
\put(2335,100){\makebox(0,0){$Q$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_L$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){200}}
\put(3702,200){\makebox(0,0){175}}
\put(3246,200){\makebox(0,0){150}}
\put(2791,200){\makebox(0,0){125}}
\put(2335,200){\makebox(0,0){100}}
\put(1880,200){\makebox(0,0){75}}
\put(1424,200){\makebox(0,0){50}}
\put(969,200){\makebox(0,0){25}}
\put(513,200){\makebox(0,0){0}}
\put(463,4151){\makebox(0,0)[r]{0.13}}
\put(463,3746){\makebox(0,0)[r]{0.12}}
\put(463,3341){\makebox(0,0)[r]{0.11}}
\put(463,2936){\makebox(0,0)[r]{0.1}}
\put(463,2531){\makebox(0,0)[r]{0.09}}
\put(463,2126){\makebox(0,0)[r]{0.08}}
\put(463,1721){\makebox(0,0)[r]{0.07}}
\put(463,1316){\makebox(0,0)[r]{0.06}}
\put(463,911){\makebox(0,0)[r]{0.05}}
\put(463,507){\makebox(0,0)[r]{0.04}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure3.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 300 M
63 0 V
2971 0 R
-63 0 V
763 736 M
63 0 V
2971 0 R
-63 0 V
763 1171 M
63 0 V
2971 0 R
-63 0 V
763 1607 M
63 0 V
2971 0 R
-63 0 V
763 2042 M
63 0 V
2971 0 R
-63 0 V
763 2478 M
63 0 V
2971 0 R
-63 0 V
763 2913 M
63 0 V
2971 0 R
-63 0 V
763 3349 M
63 0 V
2971 0 R
-63 0 V
763 3784 M
63 0 V
2971 0 R
-63 0 V
763 4220 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LTa
824 3954 M
30 -137 V
30 -102 V
31 -81 V
30 -69 V
30 -61 V
31 -54 V
30 -50 V
30 -45 V
31 -43 V
30 -40 V
30 -38 V
31 -36 V
30 -35 V
30 -33 V
31 -32 V
30 -32 V
30 -30 V
31 -29 V
30 -28 V
30 -28 V
31 -27 V
30 -27 V
31 -26 V
30 -25 V
30 -25 V
31 -25 V
30 -24 V
30 -24 V
31 -24 V
30 -23 V
30 -23 V
31 -23 V
30 -22 V
30 -23 V
31 -22 V
30 -22 V
30 -21 V
31 -22 V
30 -21 V
30 -21 V
31 -22 V
30 -21 V
30 -21 V
31 -21 V
30 -20 V
30 -21 V
31 -21 V
30 -21 V
30 -21 V
31 -21 V
30 -20 V
30 -21 V
31 -21 V
30 -22 V
30 -21 V
31 -21 V
30 -22 V
30 -21 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -23 V
31 -24 V
30 -24 V
30 -24 V
31 -25 V
30 -25 V
30 -26 V
31 -27 V
30 -27 V
31 -28 V
30 -29 V
30 -30 V
31 -30 V
30 -32 V
30 -33 V
31 -34 V
30 -36 V
30 -37 V
31 -40 V
30 -41 V
30 -44 V
31 -47 V
30 -50 V
30 -55 V
31 -58 V
30 -65 V
30 -71 V
31 -81 V
30 -92 V
30 -108 V
LT0
824 4039 M
30 -145 V
30 -104 V
31 -83 V
30 -70 V
30 -61 V
31 -54 V
30 -49 V
30 -46 V
31 -42 V
30 -40 V
30 -38 V
31 -36 V
30 -34 V
30 -33 V
31 -32 V
30 -31 V
30 -30 V
31 -29 V
30 -28 V
30 -28 V
31 -27 V
30 -27 V
31 -26 V
30 -25 V
30 -26 V
31 -25 V
30 -24 V
30 -24 V
31 -24 V
30 -24 V
30 -24 V
31 -23 V
30 -23 V
30 -23 V
31 -22 V
30 -23 V
30 -22 V
31 -22 V
30 -23 V
30 -22 V
31 -22 V
30 -21 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -21 V
30 -22 V
30 -22 V
31 -21 V
30 -22 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -24 V
31 -24 V
30 -24 V
30 -25 V
31 -25 V
30 -25 V
30 -26 V
31 -27 V
30 -27 V
31 -27 V
30 -29 V
30 -29 V
31 -30 V
30 -31 V
30 -32 V
31 -33 V
30 -34 V
30 -36 V
31 -38 V
30 -39 V
30 -42 V
31 -45 V
30 -47 V
30 -51 V
31 -55 V
30 -60 V
30 -67 V
31 -75 V
30 -85 V
30 -100 V
LT2
3565 4107 Pls
778 4199 Pls
809 4176 Pls
839 4047 Pls
869 3933 Pls
900 3836 Pls
930 3751 Pls
960 3681 Pls
991 3615 Pls
1021 3537 Pls
1051 3495 Pls
1097 3438 Pls
1157 3335 Pls
1218 3255 Pls
1279 3229 Pls
1339 3150 Pls
1446 3054 Pls
1597 2838 Pls
1825 2720 Pls
2128 2512 Pls
3434 4107 M
263 0 V
778 4164 M
0 56 V
31 -58 R
0 27 V
30 -156 R
0 27 V
30 -139 R
0 23 V
31 -122 R
0 26 V
30 -114 R
0 33 V
30 -123 R
0 68 V
31 -120 R
0 43 V
30 -124 R
0 49 V
30 -91 R
0 48 V
46 -109 R
0 55 V
60 -220 R
0 154 V
61 -199 R
0 101 V
61 -143 R
0 125 V
60 -180 R
0 88 V
107 -226 R
0 152 V
151 -537 R
0 365 V
228 -693 R
0 593 V
303 -670 R
0 454 V
LT3
3565 4007 Crs
812 4171 Crs
851 4047 Crs
869 3925 Crs
900 3825 Crs
930 3742 Crs
960 3668 Crs
991 3601 Crs
1021 3537 Crs
1051 3489 Crs
1097 3413 Crs
1157 3329 Crs
1218 3239 Crs
1279 3171 Crs
1377 3087 Crs
1522 2931 Crs
1673 2782 Crs
1863 2679 Crs
2280 2381 Crs
2887 1869 Crs
3434 4007 M
263 0 V
812 4164 M
0 13 V
39 -138 R
0 15 V
18 -140 R
0 21 V
31 -123 R
0 25 V
30 -109 R
0 28 V
30 -103 R
0 28 V
31 -96 R
0 31 V
30 -94 R
0 28 V
30 -80 R
0 36 V
46 -113 R
0 38 V
60 -124 R
0 42 V
61 -132 R
0 42 V
61 -134 R
0 83 V
98 -153 R
0 59 V
145 -229 R
0 84 V
151 -244 R
0 101 V
190 -209 R
0 109 V
417 -436 R
0 153 V
2887 300 M
0 1801 V
stroke
grestore
end
showpage
}
\put(3384,4007){\makebox(0,0)[r]{{\small ALEPH \cite{busk}}}}
\put(3384,4107){\makebox(0,0)[r]{{\small OPAL \cite{akers}}}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_L(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,4220){\makebox(0,0)[r]{$10^{2}$}}
\put(713,3784){\makebox(0,0)[r]{$10^{1}$}}
\put(713,3349){\makebox(0,0)[r]{$10^{0}$}}
\put(713,2913){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,2478){\makebox(0,0)[r]{$10^{-2}$}}
\put(713,2042){\makebox(0,0)[r]{$10^{-3}$}}
\put(713,1607){\makebox(0,0)[r]{$10^{-4}$}}
\put(713,1171){\makebox(0,0)[r]{$10^{-5}$}}
\put(713,736){\makebox(0,0)[r]{$10^{-6}$}}
\put(713,300){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure4.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 688 M
63 0 V
2971 0 R
-63 0 V
763 1451 M
63 0 V
2971 0 R
-63 0 V
763 2213 M
63 0 V
2971 0 R
-63 0 V
763 2975 M
63 0 V
2971 0 R
-63 0 V
763 3737 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LTa
824 3980 M
30 -86 V
30 -83 V
31 -74 V
30 -68 V
30 -62 V
31 -58 V
30 -54 V
30 -51 V
31 -49 V
30 -46 V
30 -45 V
31 -44 V
30 -42 V
30 -41 V
31 -39 V
30 -39 V
30 -38 V
31 -37 V
30 -37 V
30 -35 V
31 -35 V
30 -35 V
31 -34 V
30 -33 V
30 -33 V
31 -32 V
30 -33 V
30 -31 V
31 -31 V
30 -31 V
30 -31 V
31 -30 V
30 -30 V
30 -30 V
31 -29 V
30 -29 V
30 -29 V
31 -29 V
30 -28 V
30 -28 V
31 -28 V
30 -28 V
30 -28 V
31 -27 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -28 V
31 -28 V
30 -28 V
30 -28 V
31 -29 V
30 -28 V
30 -30 V
31 -29 V
30 -30 V
30 -31 V
31 -31 V
30 -32 V
31 -33 V
30 -33 V
30 -34 V
31 -35 V
30 -36 V
30 -38 V
31 -38 V
30 -41 V
30 -41 V
31 -44 V
30 -46 V
30 -48 V
31 -51 V
30 -55 V
30 -59 V
31 -63 V
30 -69 V
30 -76 V
31 -85 V
30 -97 V
30 -113 V
LT0
824 3902 M
30 -49 V
30 -69 V
31 -67 V
30 -63 V
30 -59 V
31 -55 V
30 -53 V
30 -49 V
31 -48 V
30 -45 V
30 -44 V
31 -43 V
30 -41 V
30 -40 V
31 -39 V
30 -38 V
30 -38 V
31 -36 V
30 -36 V
30 -35 V
31 -35 V
30 -34 V
31 -33 V
30 -33 V
30 -33 V
31 -32 V
30 -32 V
30 -31 V
31 -31 V
30 -31 V
30 -30 V
31 -30 V
30 -29 V
30 -30 V
31 -29 V
30 -28 V
30 -29 V
31 -28 V
30 -28 V
30 -28 V
31 -28 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -26 V
31 -27 V
30 -27 V
30 -26 V
31 -27 V
30 -26 V
30 -27 V
31 -26 V
30 -27 V
30 -27 V
31 -26 V
30 -27 V
30 -28 V
31 -27 V
30 -27 V
30 -28 V
31 -28 V
30 -28 V
30 -29 V
31 -29 V
30 -30 V
30 -30 V
31 -30 V
30 -31 V
31 -32 V
30 -33 V
30 -33 V
31 -34 V
30 -35 V
30 -37 V
31 -37 V
30 -39 V
30 -41 V
31 -43 V
30 -44 V
30 -47 V
31 -49 V
30 -53 V
30 -57 V
31 -60 V
30 -67 V
30 -73 V
31 -81 V
30 -93 V
30 -108 V
LT2
3565 4107 Pls
778 4067 Pls
809 4136 Pls
839 4021 Pls
869 3912 Pls
900 3817 Pls
930 3734 Pls
960 3660 Pls
991 3594 Pls
1021 3536 Pls
1051 3479 Pls
1097 3401 Pls
1157 3308 Pls
1218 3221 Pls
1279 3138 Pls
1339 3062 Pls
1446 2941 Pls
1597 2777 Pls
1825 2553 Pls
2128 2265 Pls
2432 1983 Pls
2887 1585 Pls
3494 844 Pls
3434 4107 M
263 0 V
778 4036 M
0 59 V
31 30 R
0 22 V
30 -134 R
0 16 V
30 -123 R
0 12 V
31 -106 R
0 10 V
30 -93 R
0 10 V
30 -87 R
0 15 V
31 -77 R
0 9 V
30 -67 R
0 9 V
30 -66 R
0 8 V
46 -86 R
0 8 V
60 -104 R
0 14 V
61 -98 R
0 9 V
61 -94 R
0 12 V
60 -86 R
0 8 V
107 -130 R
0 10 V
151 -174 R
0 10 V
228 -235 R
0 12 V
303 -298 R
0 8 V
304 -292 R
0 13 V
455 -421 R
0 31 V
3494 749 M
0 169 V
LT3
3565 4007 Crs
793 4177 Crs
812 4116 Crs
851 4019 Crs
869 3913 Crs
900 3818 Crs
930 3735 Crs
960 3662 Crs
991 3596 Crs
1021 3533 Crs
1051 3478 Crs
1097 3401 Crs
1157 3305 Crs
1218 3216 Crs
1279 3137 Crs
1377 3016 Crs
1522 2854 Crs
1673 2697 Crs
1863 2512 Crs
2280 2156 Crs
2887 1587 Crs
3494 864 Crs
3434 4007 M
263 0 V
793 4127 M
0 93 V
19 -108 R
0 9 V
39 -105 R
0 6 V
18 -111 R
0 4 V
31 -99 R
0 4 V
30 -87 R
0 4 V
30 -78 R
0 5 V
31 -70 R
0 4 V
30 -67 R
0 5 V
30 -60 R
0 4 V
46 -80 R
0 3 V
60 -102 R
0 8 V
61 -95 R
0 4 V
61 -84 R
0 6 V
98 -127 R
0 6 V
145 -168 R
0 6 V
151 -163 R
0 5 V
190 -216 R
0 56 V
417 -386 R
0 6 V
607 -587 R
0 29 V
3494 729 M
0 231 V
stroke
grestore
end
showpage
}
\put(3384,4007){\makebox(0,0)[r]{{\small ALEPH \cite{busk}}}}
\put(3384,4107){\makebox(0,0)[r]{{\small OPAL \cite{akers}}}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_T(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,3737){\makebox(0,0)[r]{$10^{2}$}}
\put(713,2975){\makebox(0,0)[r]{$10^{1}$}}
\put(713,2213){\makebox(0,0)[r]{$10^{0}$}}
\put(713,1451){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,688){\makebox(0,0)[r]{$10^{-2}$}}
\end{picture}

